Fermi Large Area Telescope Bright Gamma-ray Source List

Following its launch in June 2008, the Fermi Gamma-ray Space Telescope (Fermi) began a sky survey in August. The Large Area Telescope (LAT) on Fermi in 3 months produced a deeper and better-resolved map of the gamma-ray sky than any previous space mission. We present here initial results for energies above 100 MeV for the 205 most significant (statistical significance greater than ~10-sigma) gamma-ray sources in these data. These are the best-characterized and best-localized point-like (i.e., spatially unresolved) gamma-ray sources in the early-mission data.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrrrclclc}
\setlength{\tabcolsep}{0.04in}
%\tablecolumns{17}
\tablewidth{660pt}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{LAT Bright Source List\label{table1}}
\tablehead{
\colhead{} & \colhead{}  & \colhead{}  & \colhead{}  & \colhead{}  & \colhead{}  & \colhead{} & \multicolumn{3}{c}{100 MeV -- 1 GeV} & \multicolumn{3}{c}{1 GeV -- 100 GeV} & \colhead{} & \colhead{} & \colhead{} & \colhead{} \\ \cline{8-10} \cline{11-13} \\
\colhead{Name 0FGL} &
\colhead{R.A.} &
\colhead{Decl.} &
\colhead{$l$} &
\colhead{$b$} &
\colhead{$\theta_{\rm 95}$} &
\colhead{$\sqrt{TS}$} &
\colhead{$F_{\rm 23}$} &
\colhead{$\Delta F_{\rm 23}$} &
\colhead{$\sqrt{TS_{\rm 23}}$} &
\colhead{$F_{\rm 35}$} &
\colhead{$\Delta F_{\rm 35}$} &
\colhead{$\sqrt{TS_{\rm 35}}$} &
\colhead{Var.} &
\colhead{$\gamma$-ray Assoc.} &
\colhead{Class} &
\colhead{ID or Assoc.} &
\colhead{Ref.}
}
\startdata
 J0007.4+7303 &   1.852 & 73.065 & 119.690 & 10.471 & 0.054 &     64.6 &   32.4 &   1.3 &     36.2 &   6.14 &   0.27 &     55.9 & \nodata & 3EG J0010+7309           & PSR & LAT PSR J0007+7303 & 1 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0008+7308        &  &  & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J0006+7311       &  &  & \\
 J0017.4$-$0503 &   4.358 & $-$5.054 & 101.273 & $-$66.485 & 0.252 &     14.7 &   11.8 &   1.4 &     15.3 &   0.27 &   0.07 &      7.1 & T & \nodata & bzq & CGRaBS J0017$-$0512 & \nodata \\
 J0025.1$-$7202 &   6.295 & $-$72.042 & 305.786 & $-$44.940 & 0.163 &     12.7 &    5.1 &   2.0 &      6.8 &   0.56 &   0.10 &     11.5 & \nodata & \nodata & glb & NGC 104 & 2 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 47 Tuc & \\
 J0030.3+0450 &   7.600 & 4.848 & 113.111 & $-$57.622 & 0.138 &     18.7 &    8.9 &   0.0 &     13.6 &   0.71 &   0.10 &     14.9 & \nodata & \nodata & PSR & PSR J0030+0451 & 3, 4 \\
 J0033.6$-$1921 &   8.401 & $-$19.360 &  94.215 & $-$81.220 & 0.147 &     10.7 &    1.4 &   0.0 &      4.6 &   0.36 &   0.07 &     10.1 & \nodata & \nodata & bzb & BZB J0033$-$1921 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & KUV 00311$-$1938 & \\
 J0036.7+5951 &   9.177 & 59.854 & 121.081 & $-$2.965 & 0.144 &     10.3 &    6.7 &   3.1 &      5.6 &   0.48 &   0.10 &      8.6 & \nodata & \nodata & bzb & BZB J0035+5950 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1ES 0033+595 & \\
 J0050.5$-$0928 &  12.637 & $-$9.470 & 122.209 & $-$72.341 & 0.130 &     20.5 &    8.1 &   1.3 &     15.6 &   0.72 &   0.10 &     14.9 & T & \nodata & bzb & CGRaBS J0050$-$0929 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0048$-$097 & \\
 J0051.1$-$0647 &  12.796 & $-$6.794 & 122.751 & $-$69.666 & 0.127 &     15.7 &    6.6 &   1.4 &     10.4 &   0.57 &   0.09 &     12.0 & T & \nodata & bzq & CGRaBS J0051$-$0650 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0048$-$071 & \\
 J0100.2+0750 &  15.051 & 7.844 & 126.716 & $-$54.963 & 0.110 &     11.1 &    2.5 &   0.0 &      2.8 &   0.31 &   0.07 &     10.4 & \nodata & \nodata & bzu & CRATES J0100+0745 & \nodata \\
 J0112.1+2247 &  18.034 & 22.789 & 129.148 & $-$39.832 & 0.134 &     17.6 &    5.4 &   0.7 &     10.8 &   0.65 &   0.09 &     14.4 & \nodata & \nodata & bzb & CGRaBS J0112+2244 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & S2 0109+22 & \\
 J0118.7$-$2139 &  19.676 & $-$21.656 & 172.990 & $-$81.728 & 0.164 &     17.8 &    7.0 &   1.1 &     14.5 &   0.52 &   0.09 &     12.2 & T & \nodata & bzq & CGRaBS J0118$-$2141 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0116$-$219 & \\
 J0120.5$-$2703 &  20.128 & $-$27.056 & 213.951 & $-$83.529 & 0.140 &     11.8 &    2.3 &   0.8 &      6.6 &   0.33 &   0.07 &     10.3 & \nodata & \nodata & bzb & CGRaBS J0120$-$2701 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0118$-$272 & \\
 J0136.6+3903 &  24.163 & 39.066 & 132.446 & $-$22.969 & 0.087 &     12.5 &    5.9 &   0.0 &      3.6 &   0.45 &   0.08 &     12.3 & \nodata & \nodata & bzb & BZB J0136+3905 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & B3 0133+388 & \\
 J0137.1+4751 &  24.285 & 47.854 & 130.818 & $-$14.317 & 0.120 &     18.8 &   10.0 &   1.6 &     12.3 &   0.78 &   0.10 &     15.4 & T & \nodata & bzq & CGRaBS J0136+4751 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & DA 55 & \\
 J0144.5+2709 &  26.142 & 27.159 & 137.248 & $-$34.231 & 0.209 &     10.4 &    1.7 &   0.5 &      6.6 &   0.32 &   0.07 &      7.4 & \nodata & \nodata & bzb & CRATES J0144+2705 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & TXS 0141+268 & \\
 J0145.1$-$2728 &  26.289 & $-$27.478 & 217.694 & $-$78.067 & 0.243 &     13.4 &    9.2 &   1.3 &     13.7 &   0.26 &   0.07 &      6.9 & T & \nodata & bzq & CGRaBS J0145$-$2733 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0142$-$278 & \\
 J0204.8$-$1704 &  31.219 & $-$17.068 & 186.072 & $-$70.274 & 0.163 &     16.6 &   10.2 &   1.3 &     15.0 &   0.44 &   0.08 &     10.8 & \nodata & \nodata & bzq & CGRaBS J0204$-$1701 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0202$-$17 & \\
 J0210.8$-$5100 &  32.706 & $-$51.013 & 276.083 & $-$61.776 & 0.070 &     34.1 &   21.4 &   1.2 &     28.2 &   1.35 &   0.14 &     22.2 & T & 3EG J0210$-$5055           & bzq & CGRaBS J0210$-$5101 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0210$-$5058        &  & PKS 0208$-$512 & \\
 J0217.8+0146 &  34.467 & 1.768 & 162.139 & $-$54.389 & 0.106 &     21.7 &    8.9 &   1.2 &     16.1 &   0.82 &   0.11 &     16.7 & T & \nodata & bzq & CGRaBS J0217+0144 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0215+015 & \\
 J0220.9+3607 &  35.243 & 36.121 & 142.504 & $-$23.325 & 0.225 &     12.3 &   10.7 &   1.3 &     13.1 &   0.22 &   0.06 &      6.0 & \nodata & \nodata & bzq & CGRaBS J0221+3556 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & B2 0218+35 & \\
 J0222.6+4302 &  35.653 & 43.043 & 140.132 & $-$16.763 & 0.054 &     47.4 &   24.0 &   1.4 &     32.0 &   2.61 &   0.18 &     37.4 & T & 3EG J0222+4253           & bzb & BZB J0222+4302 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0223+4300        &  & 3C 66A & \\
 J0229.5$-$3640 &  37.375 & $-$36.681 & 243.801 & $-$67.189 & 0.138 &     19.2 &   13.7 &   1.5 &     16.9 &   0.45 &   0.08 &     10.9 & T & \nodata & bzq & BZQ J0229$-$3643 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0227$-$369 & \\
 J0238.4+2855 &  39.600 & 28.923 & 149.521 & $-$28.368 & 0.193 &     10.9 &    8.3 &   1.6 &      9.3 &   0.34 &   0.08 &      7.5 & \nodata & \nodata & bzq & CGRaBS J0237+2848 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & B2 0234+28 & \\
 J0238.6+1636 &  39.663 & 16.613 & 156.775 & $-$39.112 & 0.052 &     85.7 &   60.7 &   2.1 &     64.3 &   6.81 &   0.29 &     62.5 & T & 3EG J0237+1635           & bzb & CGRaBS J0238+1636 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & AO 0235+164 & \\
 J0240.3+6113 &  40.093 & 61.225 & 135.661 & 1.075 & 0.069 &     42.3 &   70.3 &   2.5 &     37.4 &   3.34 &   0.23 &     27.6 & T & EGR J0240+6112        & HXB & LS I+61 303 & 5 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J0242+6111       &  &  & \\
 J0245.6$-$4656 &  41.423 & $-$46.934 & 262.019 & $-$60.098 & 0.192 &     11.4 &    5.3 &   0.8 &      9.0 &   0.32 &   0.07 &      8.1 & \nodata & \nodata & bzu & CRATES J0246$-$4651 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0244$-$470 & \\
 J0303.7$-$2410 &  45.940 & $-$24.176 & 214.764 & $-$60.119 & 0.174 &     12.3 &    2.5 &   0.9 &      7.8 &   0.38 &   0.08 &     10.2 & \nodata & \nodata & bzb & CRATES J0303$-$2407 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0301$-$243 & \\
 J0320.0+4131 &  50.000 & 41.524 & 150.601 & $-$13.230 & 0.086 &     29.7 &   16.6 &   1.4 &     21.6 &   1.60 &   0.15 &     22.6 & T & \nodata & rdg & CGRaBS J0319+4130 & 6 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NGC 1275 & \\
 J0334.1$-$4006 &  53.546 & $-$40.107 & 244.710 & $-$54.088 & 0.152 &     13.2 &    4.5 &   1.4 &      9.0 &   0.39 &   0.08 &     10.7 & \nodata & \nodata & bzb & CGRaBS J0334$-$4008 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0332$-$403 & \\
 J0349.8$-$2102 &  57.465 & $-$21.046 & 214.385 & $-$49.035 & 0.157 &     21.2 &   16.7 &   1.6 &     20.4 &   0.56 &   0.09 &     10.9 & \nodata & \nodata & bzq & CGRaBS J0349$-$2102 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0347$-$211 & \\
 J0357.5+3205 &  59.388 & 32.084 & 162.712 & $-$16.056 & 0.147 &     14.9 &   10.4 &   1.8 &     13.6 &   0.64 &   0.10 &     10.5 & \nodata & \nodata & PSR & LAT PSR J0357+32 & 7 \\
 J0407.6$-$3829 &  61.923 & $-$38.491 & 241.360 & $-$47.751 & 0.142 &     13.5 &    6.5 &   1.3 &     11.2 &   0.41 &   0.08 &      9.6 & T & \nodata & bzq & CRATES J0406$-$3826 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0405$-$385 & \\
 J0412.9$-$5341 &  63.230 & $-$53.686 & 263.001 & $-$44.716 & 0.206 &     10.7 &    5.7 &   1.3 &      8.8 &   0.29 &   0.07 &      7.9 & \nodata & \nodata & bzu & CRATES J0413$-$5332 & \nodata \\
 J0423.1$-$0112 &  65.785 & $-$1.204 & 195.131 & $-$33.092 & 0.143 &     11.5 &   10.1 &   3.1 &     10.3 &   0.38 &   0.08 &      8.8 & \nodata & 3EG J0422$-$0102           & bzq & CGRaBS J0423$-$0120 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0420$-$014 & \\
 J0428.7$-$3755 &  67.193 & $-$37.923 & 240.689 & $-$43.597 & 0.079 &     39.6 &   21.1 &   1.6 &     28.4 &   1.99 &   0.17 &     29.6 & \nodata & \nodata & bzb & CGRaBS J0428$-$3756 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0426$-$380 & \\
 J0449.7$-$4348 &  72.435 & $-$43.815 & 248.780 & $-$39.859 & 0.082 &     28.4 &   10.9 &   1.4 &     16.9 &   1.25 &   0.13 &     23.8 & \nodata & \nodata & bzb & CRATES J0449$-$4350 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0447$-$439 & \\
 J0457.1$-$2325 &  74.288 & $-$23.432 & 223.739 & $-$34.880 & 0.065 &     52.3 &   34.0 &   1.8 &     43.0 &   2.61 &   0.19 &     34.5 & T & 3EG J0456$-$2338           & bzq & CGRaBS J0457$-$2324 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0456$-$2334        &  & PKS 0454$-$234 & \\
 J0507.9+6739 &  76.985 & 67.650 & 143.772 & 15.905 & 0.058 &     13.2 &    5.4 &   0.0 &      4.8 &   0.27 &   0.06 &     12.5 & \nodata & \nodata & bzb & BZB J0507+6737 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1ES 0502+675 & \\
 J0516.2$-$6200 &  79.063 & $-$62.000 & 271.376 & $-$34.834 & 0.181 &     11.2 &   10.4 &   0.0 &      6.7 &   0.42 &   0.08 &     10.0 & \nodata & 3EG J0512$-$6150           & bzu & CGRaBS J0516$-$6207 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0516$-$621 & \\
 J0531.0+1331 &  82.761 & 13.528 & 191.385 & $-$10.992 & 0.133 &     17.3 &   22.9 &   2.1 &     16.5 &   0.76 &   0.12 &     10.6 & T & 3EG J0530+1323           & bzq & CGRaBS J0530+1331 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0530+1331        &  & PKS 0528+134 & \\
 J0534.6+2201 &  83.653 & 22.022 & 184.562 & $-$5.764 & 0.046 &    139.2 &  204.0 &   9.2 &    116.6 &  15.40 &   0.44 &     92.9 & \nodata & 3EG J0534+2200 & PSR & PSR J0534+2200 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0534+2159 & pwn & Crab & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J0535+2205 &  &  & \\
 J0538.4$-$6856 &  84.612 & $-$68.940 & 279.281 & $-$31.713 & 0.325 &     17.8 &   19.1 &   2.6 &     18.4 &   0.64 &   0.12 &      9.5 & \nodata & 3EG J0533$-$6916           & \nodata & LMC & \nodata \\
 J0538.8$-$4403 &  84.725 & $-$44.062 & 250.057 & $-$31.075 & 0.072 &     48.6 &   31.7 &   1.8 &     38.8 &   2.51 &   0.19 &     32.5 & T & 3EG J0540$-$4402           & bzb & CRATES J0538$-$4405 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0540$-$4358        &  & PKS 0537$-$441 & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J0538$-$4424       &  &  & \\
 J0613.9$-$0202 &  93.485 & $-$2.047 & 210.468 & $-$9.274 & 0.175 &     10.0 &    6.8 &   2.3 &      6.2 &   0.47 &   0.09 &      8.5 & \nodata & \nodata & PSR & PSR J0613$-$0200 & 4 \\
 J0614.3$-$3330 &  93.577 & $-$33.500 & 240.513 & $-$21.801 & 0.083 &     28.9 &    5.4 &   0.2 &     15.7 &   1.64 &   0.15 &     25.4 & \nodata & 3EG J0616$-$3310           & \nodata & \nodata & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0615$-$3308        &  &  & \\
 J0617.4+2234 &  94.356 & 22.568 & 189.079 & 3.066 & 0.063 &     50.7 &   43.1 &   2.5 &     36.2 &   4.99 &   0.27 &     38.8 & \nodata & 3EG J0617+2238           & $\dagger$ & \nodata & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0617+2238        &  &  & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J0617+2236       &  &  & \\
 J0631.8+1034 &  97.955 & 10.570 & 201.302 & 0.507 & 0.151 &     10.4 &    6.9 &   3.0 &      6.4 &   0.74 &   0.13 &      8.8 & \nodata & \nodata & PSR & PSR J0631+1036 & \nodata \\
 J0633.5+0634 &  98.387 & 6.578 & 205.041 & $-$0.957 & 0.105 &     23.4 &   18.9 &   2.5 &     17.4 &   1.60 &   0.17 &     16.9 & \nodata & EGR J0633+0646        & PSR & LAT PSR J0633+0632 & 7 \\
 J0634.0+1745 &  98.503 & 17.760 & 195.155 & 4.285 & 0.043 &    283.2 &  286.2 &   3.8 &    206.0 &  61.61 &   0.86 &    207.7 & \nodata & 3EG J0633+1751 & PSR & PSR J0633+1746 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0633+1750 &  & Geminga & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J0634+1748 &  &  & \\
 J0643.2+0858 & 100.823 & 8.983 & 204.010 & 2.290 & 0.121 &     15.7 &   22.2 &   2.8 &     15.8 &   0.84 &   0.14 &      9.9 & T & \nodata & \nodata & \nodata & \nodata \\
 J0654.3+4513 & 103.590 & 45.220 & 171.228 & 19.369 & 0.075 &     29.2 &   19.1 &   1.6 &     22.5 &   1.26 &   0.13 &     20.4 & T & \nodata & bzq & CGRaBS J0654+4514 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & B3 0650+453 & \\
 J0654.3+5042 & 103.592 & 50.711 & 165.676 & 21.107 & 0.083 &     15.6 &    4.3 &   1.2 &      8.0 &   0.59 &   0.09 &     13.9 & T & \nodata & bzu & CGRaBS J0654+5042 & \nodata \\
 J0700.0$-$6611 & 105.016 & $-$66.199 & 276.778 & $-$23.809 & 0.182 &     10.1 &    3.5 &   0.0 &      5.6 &   0.44 &   0.09 &      8.6 & \nodata & \nodata & bzu & CRATES J0700$-$6610 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0700$-$661 & \\
 J0712.9+5034 & 108.231 & 50.575 & 166.688 & 23.900 & 0.146 &     11.2 &    3.0 &   0.7 &      6.1 &   0.36 &   0.08 &      9.6 & T & \nodata & bzb & CGRaBS J0712+5033 & \nodata \\
 J0714.2+1934 & 108.552 & 19.574 & 197.685 & 13.648 & 0.128 &     15.0 &    9.5 &   1.6 &     12.0 &   0.51 &   0.09 &     10.6 & T & \nodata & bzq & CLASS J0713+1935 & \nodata \\
 J0719.4+3302 & 109.869 & 33.037 & 185.139 & 19.855 & 0.141 &     12.3 &    7.1 &   1.5 &      9.8 &   0.37 &   0.08 &      8.9 & T & \nodata & bzq & CRATES J0719+3307 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & TXS 0716+332 & \\
 J0722.0+7120 & 110.508 & 71.348 & 143.976 & 28.029 & 0.080 &     34.4 &   15.5 &   1.6 &     22.9 &   1.49 &   0.13 &     27.6 & T & 3EG J0721+7120           & bzb & CGRaBS J0721+7120 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0723+7134        &  & S5 0716+71 & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J0722+7125       &  &  & \\
 J0730.4$-$1142 & 112.607 & $-$11.707 & 227.799 & 3.154 & 0.082 &     28.9 &   26.2 &   2.2 &     21.6 &   1.74 &   0.16 &     21.7 & T & \nodata & bzq & BZQ J0730$-$1141 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0727$-$11 & \\
 J0738.2+1738 & 114.575 & 17.634 & 201.933 & 18.081 & 0.137 &     11.9 &    3.3 &   1.4 &      8.2 &   0.34 &   0.08 &      9.3 & \nodata & 3EG J0737+1721           & bzb & CGRaBS J0738+1742 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0737+1720        &  & PKS 0735+178 & \\
 J0818.3+4222 & 124.579 & 42.367 & 178.244 & 33.409 & 0.083 &     20.9 &    6.2 &   1.1 &     12.4 &   0.79 &   0.11 &     16.7 & \nodata & \nodata & bzb & CGRaBS J0818+4222 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & OJ 425 & \\
 J0824.9+5551 & 126.239 & 55.859 & 161.981 & 35.142 & 0.214 &     10.6 &   10.7 &   1.3 &     11.5 &   0.17 &   0.05 &      5.2 & T & \nodata & bzq & CGRaBS J0824+5552 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & TXS 0820+560 & \\
 J0826.0$-$2228 & 126.500 & $-$22.480 & 243.964 & 8.941 & 0.144 &     12.7 &    5.1 &   1.3 &      8.2 &   0.50 &   0.09 &     10.6 & \nodata & \nodata & bzb & BZB J0826$-$2230 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0823$-$223 & \\
 J0835.4$-$4510 & 128.865 & $-$45.170 & 263.560 & $-$2.767 & 0.042 &    374.2 &  803.1 &   5.7 &    295.9 & 112.08 &   1.23 &    255.6 & \nodata & 3EG J0834$-$4511 & PSR & PSR J0835$-$4510 & 8 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J0834$-$4512 &  & Vela & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J0835$-$4509 &  &  & \\
 J0855.4+2009 & 133.857 & 20.162 & 206.810 & 35.974 & 0.178 &     15.1 &    7.4 &   1.3 &     12.3 &   0.43 &   0.08 &     10.0 & \nodata & 3EG J0853+1941           & bzb & CGRaBS J0854+2006 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & OJ 287 & \\
 J0909.7+0145 & 137.446 & 1.757 & 228.640 & 31.262 & 0.273 &     11.6 &    9.3 &   0.3 &     12.5 &   0.19 &   0.06 &      5.1 & \nodata & \nodata & bzb & CGRaBS J0909+0200 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 0907+022 & \\
 J0910.2$-$5044 & 137.568 & $-$50.743 & 271.569 & $-$1.856 & 0.161 &     13.2 &   29.4 &   3.3 &     12.3 &   1.10 &   0.18 &      8.7 & T & \nodata & \nodata & \nodata & \nodata \\
 J0921.2+4437 & 140.320 & 44.617 & 175.809 & 44.876 & 0.128 &     15.2 &    8.8 &   1.4 &     12.5 &   0.42 &   0.08 &     10.8 & \nodata & \nodata & bzq & CGRaBS J0920+4441 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & RGB J0920+446 & \\
 J0948.3+0019 & 147.077 & 0.317 & 236.530 & 38.549 & 0.287 &     12.8 &    8.9 &   1.4 &     12.6 &   0.24 &   0.07 &      5.9 & T & \nodata & bzq & CGRaBS J0948+0022 & 9 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PMN J0948+0022 & \\
 J0957.6+5522 & 149.424 & 55.375 & 158.605 & 47.939 & 0.092 &     24.0 &    8.4 &   1.3 &     17.0 &   0.79 &   0.10 &     18.8 & \nodata & EGR J0957+5513        & bzq & CRATES J0957+5522 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 4C +55.17 & \\
 J1012.9+2435 & 153.241 & 24.598 & 207.897 & 54.406 & 0.175 &     12.4 &    4.2 &   0.9 &      9.2 &   0.35 &   0.08 &      8.6 & T & \nodata & bzq & CRATES J1012+2439 & \nodata \\
 J1015.2+4927 & 153.809 & 49.463 & 165.473 & 52.727 & 0.062 &     23.8 &    7.9 &   1.5 &     10.7 &   1.00 &   0.11 &     22.4 & \nodata & \nodata & bzb & CGRaBS J1015+4926 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1ES 1011+496 & \\
 J1015.9+0515 & 153.991 & 5.254 & 236.457 & 47.036 & 0.104 &     20.6 &   12.4 &   1.5 &     17.7 &   0.67 &   0.10 &     14.3 & T & \nodata & bzq & CRATES J1016+0513 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PMN J1016+0512 & \\
 J1018.2$-$5858 & 154.564 & $-$58.978 & 284.298 & $-$1.765 & 0.113 &     22.4 &   36.7 &   4.8 &     16.9 &   3.06 &   0.27 &     17.7 & \nodata & 3EG J1013$-$5915           & $\dagger$ & \nodata & \nodata \\
 J1024.0$-$5754 & 156.001 & $-$57.903 & 284.346 & $-$0.453 & 0.106 &     13.9 &   42.0 &   0.0 &     10.8 &   2.55 &   0.29 &     13.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1028.6$-$5817 & 157.166 & $-$58.292 & 285.074 & $-$0.459 & 0.079 &     16.0 &   27.6 &   0.0 &      9.1 &   2.56 &   0.28 &     15.3 & \nodata & 3EG J1027$-$5817           & PSR & PSR J1028$-$5819 & 10 \\
 J1034.0+6051 & 158.504 & 60.853 & 147.765 & 49.122 & 0.209 &     14.8 &    7.1 &   1.3 &     12.8 &   0.33 &   0.07 &      9.4 & \nodata & \nodata & bzq & CGRaBS J1033+6051 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & S4 1030+61 & \\
 J1045.6$-$5937 & 161.409 & $-$59.631 & 287.637 & $-$0.548 & 0.123 &     19.5 &   30.7 &   4.6 &     15.5 &   2.29 &   0.25 &     14.8 & \nodata & 1AGL J1043$-$5931       & \nodata & \nodata & \nodata \\
 J1047.6$-$5834 & 161.922 & $-$58.577 & 287.385 & 0.508 & 0.138 &     18.5 &   43.9 &   0.0 &     13.4 &   2.53 &   0.25 &     16.8 & \nodata & 3EG J1048$-$5840           & PSR & PSR J1048$-$5832 & 11 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1048$-$5839        &  &  & \\
 J1053.7+4926 & 163.442 & 49.449 & 160.309 & 58.263 & 0.124 &     10.1 &    4.0 &   0.0 &      0.8 &   0.21 &   0.05 &     10.2 & \nodata & \nodata & bzb & BZB J1053+4929 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & MS 1050.7+4946 & \\
 J1054.5+2212 & 163.626 & 22.215 & 216.968 & 63.049 & 0.178 &     11.2 &    4.0 &   1.0 &      7.8 &   0.29 &   0.07 &      8.9 & \nodata & \nodata & bzb & CLASS J1054+2210 & \nodata \\
 J1057.8+0138 & 164.451 & 1.643 & 251.219 & 52.709 & 0.194 &     10.3 &    8.8 &   1.7 &      8.4 &   0.35 &   0.08 &      8.3 & \nodata & \nodata & bzq & CGRaBS J1058+0133 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1055+018 & \\
 J1058.1$-$5225 & 164.527 & $-$52.432 & 285.995 & 6.673 & 0.073 &     43.7 &   25.6 &   2.0 &     31.2 &   4.07 &   0.25 &     33.8 & \nodata & 3EG J1058$-$5234           & PSR & PSR J1057$-$5226 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1058$-$5221        &  &  & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1058$-$5239       &  &  & \\
 J1058.9+5629 & 164.731 & 56.488 & 149.521 & 54.442 & 0.083 &     12.0 &    4.7 &   1.8 &      8.2 &   0.33 &   0.07 &     10.0 & \nodata & \nodata & bzb & CGRaBS J1058+5628 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & RXS J10586+5628 & \\
 J1100.2$-$8000 & 165.057 & $-$80.012 & 298.047 & $-$18.212 & 0.285 &     12.1 &   10.8 &   2.2 &     10.3 &   0.31 &   0.08 &      6.3 & T & \nodata & bzb & CGRaBS J1058$-$8003 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1057$-$79 & \\
 J1104.5+3811 & 166.137 & 38.187 & 179.868 & 65.056 & 0.055 &     47.1 &   13.3 &   1.3 &     23.9 &   2.61 &   0.17 &     40.9 & \nodata & 3EG J1104+3809           & bzb & CGRaBS J1104+3812 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1104+3813        &  & Mrk 421 & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1104+3754       &  &  & \\
 J1106.4$-$6055 & 166.605 & $-$60.918 & 290.516 & $-$0.604 & 0.251 &     10.8 &   16.9 &   5.2 &      8.6 &   1.43 &   0.22 &      9.0 & \nodata & 3EG J1102$-$6103           & $\dagger$ & \nodata & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1108$-$6103       &  &  & \\
 J1115.8$-$6108 & 168.967 & $-$61.147 & 291.661 & $-$0.384 & 0.214 &     12.1 &   25.7 &   5.3 &     11.1 &   1.53 &   0.23 &      9.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1123.0$-$6416 & 170.762 & $-$64.268 & 293.519 & $-$3.024 & 0.125 &     10.2 &   22.4 &   3.9 &      8.8 &   0.39 &   0.13 &      5.1 & T & \nodata & \nodata & \nodata & \nodata \\
 J1129.8$-$1443 & 172.454 & $-$14.727 & 275.133 & 43.694 & 0.246 &     10.5 &   10.6 &   1.6 &     11.7 &   0.20 &   0.06 &      5.7 & \nodata & \nodata & bzq & CRATES J1130$-$1449 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1127$-$14 & \\
 J1146.7$-$3808 & 176.689 & $-$38.149 & 289.170 & 22.988 & 0.185 &     10.4 &    3.1 &   1.2 &      6.5 &   0.38 &   0.08 &      8.2 & \nodata & \nodata & bzq & CGRaBS J1147$-$3812 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1144$-$379 & \\
 J1159.2+2912 & 179.800 & 29.216 & 199.605 & 78.307 & 0.192 &     14.6 &    9.1 &   1.0 &     13.9 &   0.29 &   0.07 &      7.7 & \nodata & 3EG J1200+2847           & bzq & CGRaBS J1159+2914 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 4C 29.45 & \\
 J1218.0+3006 & 184.517 & 30.108 & 188.826 & 82.097 & 0.099 &     27.4 &    9.0 &   1.0 &     14.9 &   1.41 &   0.14 &     24.1 & T & \nodata & bzb & CGRaBS J1217+3007 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & B2 1215+30 & \\
 J1221.7+2814 & 185.439 & 28.243 & 201.593 & 83.336 & 0.101 &     24.0 &    6.5 &   0.8 &     13.1 &   1.03 &   0.12 &     20.6 & T & 1AGL J1222+2851       & bzb & CGRaBS J1221+2813 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & W Com & \\
 J1229.1+0202 & 187.287 & 2.045 & 289.975 & 64.355 & 0.083 &     52.0 &   63.9 &   2.6 &     54.2 &   1.61 &   0.14 &     25.7 & T & 3EG J1229+0210           & bzq & CGRaBS J1229+0203 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1229+0203        &  & 3C 273 & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1228+0142       &  &  & \\
 J1231.5$-$1410 & 187.875 & $-$14.179 & 295.642 & 48.410 & 0.087 &     30.9 &    9.3 &   1.2 &     18.8 &   1.71 &   0.15 &     25.6 & \nodata & EGR J1231$-$1412        & \nodata & \nodata & \nodata \\
 J1246.6$-$2544 & 191.655 & $-$25.734 & 301.571 & 37.125 & 0.168 &     11.7 &    7.2 &   1.4 &      9.1 &   0.37 &   0.08 &      8.8 & \nodata & \nodata & bzq & CGRaBS J1246$-$2547 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1244$-$255 & \\
 J1248.7+5811 & 192.189 & 58.191 & 123.617 & 58.934 & 0.122 &     14.3 &    7.0 &   1.6 &      9.9 &   0.39 &   0.07 &     12.2 & \nodata & \nodata & bzb & PG 1246+586 & \nodata \\
 J1253.4+5300 & 193.369 & 53.001 & 122.229 & 64.125 & 0.154 &     12.1 &    5.2 &   1.5 &      8.1 &   0.33 &   0.07 &      9.6 & \nodata & \nodata & bzb & CRATES J1253+5301 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & S4 1250+53 & \\
 J1256.1$-$0547 & 194.034 & $-$5.800 & 305.081 & 57.052 & 0.079 &     36.8 &   28.3 &   1.8 &     31.8 &   1.44 &   0.14 &     22.6 & T & 3EG J1255$-$0549           & bzq & CGRaBS J1256$-$0547 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1256$-$0552        &  & 3C 279 & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1256$-$0549       &  &  & \\
 J1310.6+3220 & 197.656 & 32.339 &  85.458 & 83.331 & 0.103 &     27.3 &   15.5 &   1.1 &     22.8 &   0.93 &   0.11 &     19.2 & T & \nodata & bzq & CGRaBS J1310+3220 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & B2 1308+32 & \\
 J1311.9$-$3419 & 197.998 & $-$34.318 & 307.754 & 28.361 & 0.204 &     12.5 &   14.5 &   0.0 &      9.9 &   0.66 &   0.11 &     10.9 & \nodata & 3EG J1314$-$3431           & \nodata & \nodata & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1314$-$3417        &  &  & \\
 J1325.4$-$4303 & 201.353 & $-$43.062 & 309.501 & 19.376 & 0.304 &     12.4 &   21.9 &   2.4 &     14.9 &   0.32 &   0.09 &      5.7 & \nodata & 3EG J1324$-$4314           & rdg & BZU J1325$-$4301 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & NGC 5128, Cen A & \\
 J1326.6$-$5302 & 201.651 & $-$53.047 & 308.277 & 9.460 & 0.191 &     13.2 &   16.9 &   0.0 &     10.3 &   0.69 &   0.12 &      9.5 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1328.8$-$5604 & 202.222 & $-$56.079 & 308.174 & 6.411 & 0.142 &     10.6 &   16.0 &   4.3 &      8.6 &   0.66 &   0.13 &      8.8 & T & \nodata & \nodata & \nodata & \nodata \\
 J1331.7$-$0506 & 202.935 & $-$5.112 & 321.247 & 56.320 & 0.278 &     14.3 &   10.4 &   1.2 &     14.6 &   0.34 &   0.08 &      7.4 & T & \nodata & bzq & CGRaBS J1332$-$0509 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1329$-$049 & \\
 J1333.3+5058 & 203.331 & 50.973 & 107.300 & 64.865 & 0.219 &     12.4 &    8.8 &   1.3 &     11.5 &   0.28 &   0.07 &      7.9 & \nodata & \nodata & bzq & CLASS J1333+5057 & \nodata \\
 J1355.0$-$1044 & 208.764 & $-$10.735 & 327.221 & 49.113 & 0.163 &     11.5 &    8.4 &   1.3 &      9.7 &   0.30 &   0.07 &      8.0 & T & \nodata & bzq & CRATES J1354$-$1041 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1352$-$104 & \\
 J1413.1$-$6203 & 213.292 & $-$62.063 & 312.346 & $-$0.695 & 0.096 &     16.8 &   47.1 &  21.5 &     12.8 &   2.59 &   0.30 &     13.0 & \nodata & EGRc J1414$-$6224       & \nodata & \nodata & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1412$-$6149       &  &  & \\
 J1418.8$-$6058 & 214.718 & $-$60.979 & 313.338 & 0.113 & 0.074 &     25.8 &   46.0 &  22.9 &     18.3 &   5.42 &   0.38 &     22.1 & \nodata & 1AGL J1419$-$6055       & PSR & LAT PSR J1418$-$6058 & 7 \\
 J1427.1+2347 & 216.794 & 23.785 &  29.472 & 68.166 & 0.073 &     24.1 &    4.2 &   1.0 &     10.1 &   0.92 &   0.11 &     21.4 & \nodata & \nodata & bzb & CRATES J1427+2347 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1424+240 & \\
 J1430.5$-$5918 & 217.634 & $-$59.301 & 315.288 & 1.173 & 0.119 &     10.4 &   29.7 &  12.1 &      9.9 &   1.26 &   0.21 &      8.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1457.6$-$3538 & 224.407 & $-$35.639 & 329.936 & 20.530 & 0.076 &     39.6 &   30.1 &   0.5 &     32.7 &   2.00 &   0.17 &     26.0 & T & 3EG J1500$-$3509           & bzq & CGRaBS J1457$-$3539 & 12 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1454$-$354 & \\
 J1459.4$-$6056 & 224.874 & $-$60.937 & 317.863 & $-$1.833 & 0.119 &     15.9 &   25.0 &  11.8 &     12.0 &   1.26 &   0.19 &     10.1 & \nodata & \nodata & PSR & LAT PSR J1459$-$60 & 6 \\
 J1504.4+1030 & 226.115 & 10.505 &  11.409 & 54.577 & 0.054 &     88.2 &   63.4 &   2.1 &     71.8 &   5.86 &   0.26 &     58.9 & T & \nodata & bzq & CGRaBS J1504+1029 & 13 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1502+106 & \\
 J1509.5$-$5848 & 227.390 & $-$58.812 & 320.003 & $-$0.596 & 0.121 &     12.8 &   45.9 &   0.0 &      7.9 &   2.11 &   0.26 &     11.4 & \nodata & 1AGL J1506$-$5859       & PSR & PSR J1509$-$5850 & \nodata \\
 J1511.2$-$0536 & 227.814 & $-$5.613 & 354.099 & 42.948 & 0.252 &     10.8 &    8.3 &   1.7 &      8.9 &   0.34 &   0.08 &      7.1 & \nodata & \nodata & bzq & PKS 1508$-$05 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & BZQ J1510$-$0543 & \\
 J1512.7$-$0905 & 228.196 & $-$9.093 & 351.282 & 40.153 & 0.087 &     45.0 &   48.8 &   2.3 &     44.0 &   1.84 &   0.16 &     23.8 & T & 3EG J1512$-$0849           & bzq & PKS 1510$-$08 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1512$-$0857        &  & BZQ J1512$-$0905 & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1511$-$0908       &  &  & \\
 J1514.3$-$4946 & 228.585 & $-$49.769 & 325.254 & 6.807 & 0.120 &     11.0 &   14.9 &   0.0 &      7.2 &   0.71 &   0.12 &      9.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1517.9$-$2423 & 229.496 & $-$24.395 & 340.724 & 27.521 & 0.101 &     12.3 &    4.8 &   0.6 &      7.5 &   0.39 &   0.08 &     10.5 & \nodata & \nodata & bzb & CGRaBS J1517$-$2422 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & AP Lib & \\
 J1522.2+3143 & 230.552 & 31.726 &  50.143 & 57.014 & 0.087 &     34.3 &   21.2 &   1.5 &     30.3 &   1.06 &   0.11 &     20.7 & T & \nodata & bzq & CGRaBS J1522+3144 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & TXS 1520+319 & \\
 J1536.7$-$4947 & 234.197 & $-$49.798 & 328.261 & 4.764 & 0.127 &     10.7 &   19.0 &   0.0 &      5.7 &   0.74 &   0.13 &     10.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1543.1+6130 & 235.784 & 61.504 &  95.383 & 45.370 & 0.160 &     10.5 &    3.0 &   1.4 &      5.4 &   0.28 &   0.06 &      9.5 & \nodata & \nodata & bzb & CRATES J1542+6129 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & RXS J15429+6129 & \\
 J1553.4+1255 & 238.368 & 12.922 &  23.746 & 45.225 & 0.105 &     23.7 &   14.5 &   2.2 &     17.5 &   1.08 &   0.12 &     18.8 & T & \nodata & bzq & CRATES J1553+1256 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1551+130 & \\
 J1555.8+1110 & 238.951 & 11.181 &  21.911 & 43.941 & 0.054 &     31.5 &    8.7 &   2.0 &     13.1 &   1.46 &   0.13 &     29.3 & \nodata & \nodata & bzb & CGRaBS J1555+1111 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PG 1553+11 & \\
 J1604.0$-$4904 & 241.015 & $-$49.080 & 332.170 & 2.541 & 0.078 &     11.5 &   24.3 &   0.0 &      7.0 &   0.96 &   0.18 &     10.9 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1615.6$-$5049 & 243.914 & $-$50.831 & 332.354 & $-$0.010 & 0.233 &     15.6 &   46.3 &   9.6 &     13.9 &   2.46 &   0.34 &     10.1 & \nodata & \nodata & $\dagger$ & \nodata & \nodata \\
 J1622.4$-$4945 & 245.611 & $-$49.765 & 333.874 & $-$0.009 & 0.179 &     16.0 &   52.4 &   9.0 &     13.6 &   3.25 &   0.36 &     11.9 & \nodata & 1AGL J1624$-$4946       & \nodata & \nodata & \nodata \\
 J1625.8$-$2527 & 246.470 & $-$25.451 & 352.164 & 16.308 & 0.150 &     11.4 &   19.1 &   1.3 &     10.9 &   0.64 &   0.12 &      9.0 & \nodata & 3EG J1626$-$2519           & bzq & CGRaBS J1625$-$2527 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1622$-$253 & \\
 J1625.9$-$2423 & 246.494 & $-$24.393 & 353.005 & 16.995 & 0.257 &     10.1 &   10.1 &   0.9 &      9.8 &   0.63 &   0.14 &      6.4 & \nodata & 3EG J1627$-$2419           & bzu & CRATES J1627$-$2426 & \nodata \\
 J1634.9$-$4737 & 248.733 & $-$47.632 & 336.839 & $-$0.025 & 0.079 &     28.6 &  106.1 &   6.6 &     28.2 &   4.50 &   0.39 &     16.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1635.2+3809 & 248.821 & 38.158 &  61.118 & 42.333 & 0.116 &     27.3 &   16.7 &   1.3 &     23.4 &   0.92 &   0.11 &     18.5 & T & 3EG J1635+3813           & bzq & CGRaBS J1635+3808 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 4C +38.41 & \\
 J1641.4+3939 & 250.355 & 39.666 &  63.239 & 41.239 & 0.159 &     17.7 &   12.2 &   1.4 &     16.0 &   0.49 &   0.08 &     11.5 & T & EGR J1642+3940        & bzq & CLASS J1641+3935 & \nodata \\
 J1648.1$-$4606 & 252.029 & $-$46.112 & 339.469 & $-$0.712 & 0.176 &     14.4 &   52.4 &  10.0 &     13.6 &   1.62 &   0.29 &      7.4 & \nodata & \nodata & $\dagger$ & \nodata & \nodata \\
 J1653.4$-$0200 & 253.355 & $-$2.014 &  16.549 & 24.962 & 0.158 &     10.9 &    5.6 &   1.6 &      6.8 &   0.52 &   0.10 &      9.5 & \nodata & 3EG J1652$-$0223           & \nodata & \nodata & \nodata \\
 J1653.9+3946 & 253.492 & 39.767 &  63.612 & 38.841 & 0.068 &     19.0 &    2.7 &   0.8 &      6.8 &   0.60 &   0.09 &     17.9 & \nodata & \nodata & bzb & CGRaBS J1653+3945 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & Mrk 501 & \\
 J1709.7$-$4428 & 257.427 & $-$44.475 & 343.106 & $-$2.679 & 0.048 &     85.8 &  115.3 &   5.0 &     54.0 &  15.82 &   0.49 &     68.7 & \nodata & 3EG J1710$-$4439 & PSR & PSR J1709$-$4429 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1710$-$4435 &  &  & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1709$-$4428 &  &  & \\
 J1714.7$-$3827 & 258.685 & $-$38.459 & 348.525 & 0.103 & 0.133 &     16.0 &   58.8 &   6.0 &     15.3 &   2.25 &   0.30 &     11.6 & \nodata & 3EG J1714$-$3857           & $\dagger$ & \nodata & \nodata \\
 J1719.3+1746 & 259.830 & 17.768 &  39.553 & 28.080 & 0.076 &     23.3 &    5.2 &   1.2 &      9.8 &   1.14 &   0.12 &     21.6 & T & \nodata & bzb & CGRaBS J1719+1745 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 1717+177 & \\
 J1732.8$-$3135 & 263.212 & $-$31.588 & 356.287 & 0.920 & 0.087 &     18.6 &   47.6 &   4.7 &     14.6 &   3.89 &   0.33 &     17.3 & \nodata & EGR J1732$-$3126        & PSR & LAT PSR J1732$-$31 & 7 \\
 J1741.4$-$3046 & 265.355 & $-$30.773 & 357.959 & $-$0.189 & 0.197 &     11.5 &   24.7 &   5.4 &      8.0 &   2.00 &   0.31 &      9.0 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1742.1$-$2054 & 265.540 & $-$20.916 &   6.437 & 4.859 & 0.140 &     16.4 &   22.7 &   3.1 &     15.5 &   1.31 &   0.17 &     11.2 & \nodata & 3EG J1741$-$2050           & PSR & LAT PSR J1741$-$2054 & 7 \\
 J1746.0$-$2900 & 266.506 & $-$29.005 & 359.988 & $-$0.111 & 0.068 &     36.0 &  117.3 &   5.2 &     30.1 &   7.92 &   0.47 &     24.6 & T & 3EG J1746$-$2851           & \nodata & \nodata & \nodata \\
 J1751.5+0935 & 267.893 & 9.591 &  34.867 & 17.614 & 0.095 &     23.1 &   16.8 &   1.9 &     17.4 &   1.00 &   0.12 &     16.7 & T & \nodata & bzb & CGRaBS J1751+0939 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & OT 081 & \\
 J1801.6$-$2327 & 270.404 & $-$23.459 &   6.540 & $-$0.312 & 0.107 &     20.1 &   74.2 &   0.0 &     17.8 &   4.51 &   0.38 &     18.0 & \nodata & 3EG J1800$-$2338           & $\dagger$ & \nodata & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1800$-$2328        &  &  & \\
 J1802.2+7827 & 270.567 & 78.466 & 110.026 & 28.990 & 0.132 &     12.6 &    5.5 &   1.3 &      9.2 &   0.37 &   0.07 &      9.6 & \nodata & \nodata & bzb & CGRaBS J1800+7828 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & S5 1803+78 & \\
 J1802.6$-$3939 & 270.661 & $-$39.660 & 352.453 & $-$8.410 & 0.069 &     25.2 &   19.3 &   0.7 &     17.7 &   1.48 &   0.16 &     18.2 & T & 3EG J1800$-$3955           & bzu & BZU J1802$-$3940 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1758$-$3923        &  &  & \\
 J1805.3$-$2138 & 271.329 & $-$21.649 &   8.536 & $-$0.165 & 0.186 &     19.2 &   73.7 &   7.5 &     20.0 &   3.13 &   0.32 &     12.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1809.5$-$2331 & 272.399 & $-$23.520 &   7.381 & $-$1.938 & 0.061 &     39.8 &   41.1 &   4.0 &     24.3 &   5.63 &   0.31 &     32.0 & \nodata & 3EG J1809$-$2328           & PSR & LAT PSR J1809$-$2332 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1809$-$2322        &  &  & \\
 J1813.5$-$1248 & 273.399 & $-$12.801 &  17.238 & 2.384 & 0.092 &     24.5 &   53.7 &   6.5 &     20.8 &   2.79 &   0.24 &     18.3 & T & \nodata & PSR & LAT PSR J1813$-$1246 & \nodata \\
 J1814.3$-$1739 & 273.581 & $-$17.665 &  13.048 & $-$0.094 & 0.191 &     13.1 &   50.0 &   6.3 &     14.1 &   1.91 &   0.30 &      8.9 & \nodata & \nodata & $\dagger$ & \nodata & \nodata \\
 J1821.4$-$1444 & 275.365 & $-$14.740 &  16.435 & $-$0.216 & 0.173 &     11.0 &   56.6 &  21.6 &     13.8 &   1.55 &   0.29 &      7.4 & \nodata & 1AGL J1824$-$1414       & \nodata & \nodata & \nodata \\
 J1825.9$-$1256 & 276.497 & $-$12.942 &  18.539 & $-$0.344 & 0.075 &     30.9 &   95.2 &   8.5 &     26.3 &   5.76 &   0.37 &     22.8 & \nodata & 3EG J1826$-$1302           & PSR & LAT PSR J1826$-$1256 & 7 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1824$-$1414       &  &  & \\
 J1826.3$-$1451 & 276.595 & $-$14.860 &  16.886 & $-$1.323 & 0.109 &     18.1 &   67.6 &   0.0 &     12.8 &   2.47 &   0.27 &     13.4 & \nodata & 1AGL J1824$-$1414       & hxb & LS 5039 & \nodata \\
 J1830.3+0617 & 277.583 & 6.287 &  36.158 & 7.543 & 0.097 &     12.8 &   16.8 &   0.0 &      4.9 &   0.75 &   0.11 &     13.0 & T & \nodata & \nodata & \nodata & \nodata \\
 J1833.4$-$2106 & 278.370 & $-$21.103 &  12.109 & $-$5.693 & 0.117 &     21.0 &   39.0 &   3.4 &     20.3 &   1.02 &   0.14 &     11.7 & \nodata & 3EG J1832$-$2110           & bzq & BZQ J1833$-$2103 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & MC 1830$-$211 & \\
 J1834.4$-$0841 & 278.617 & $-$8.693 &  23.269 & $-$0.220 & 0.100 &     11.7 &   44.6 &   4.1 &     11.9 &   1.34 &   0.29 &      8.3 & \nodata & \nodata & $\dagger$ & \nodata & \nodata \\
 J1836.1$-$0727 & 279.041 & $-$7.460 &  24.557 & $-$0.025 & 0.217 &     10.4 &   25.8 &   3.6 &      9.0 &   1.99 &   0.30 &      8.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1836.2+5924 & 279.056 & 59.406 &  88.855 & 24.996 & 0.053 &     98.0 &   44.4 &   1.7 &     69.8 &   8.36 &   0.31 &     73.8 & \nodata & 3EG J1835+5918           & PSR & LAT PSR J1836+5925 & 7 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1835+5919        &  &  & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J1836+5923       &  &  & \\
 J1839.0$-$0549 & 279.775 & $-$5.826 &  26.343 & 0.078 & 0.119 &     22.2 &   51.5 &   3.5 &     18.3 &   4.04 &   0.33 &     17.0 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1844.1$-$0335 & 281.036 & $-$3.589 &  28.907 & $-$0.017 & 0.148 &     10.1 &   25.4 &  12.2 &      9.0 &   1.77 &   0.28 &      8.1 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1847.8+3223 & 281.954 & 32.385 &  62.065 & 14.838 & 0.178 &     16.0 &    8.8 &   0.6 &     13.9 &   0.64 &   0.10 &     11.3 & T & \nodata & bzq & CGRaBS J1848+3219 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & TXS 1846+322 & \\
 J1848.6$-$0138 & 282.157 & $-$1.640 &  31.153 & $-$0.123 & 0.160 &     11.9 &   27.2 &   3.6 &      9.8 &   2.09 &   0.28 &      9.8 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1849.4+6706 & 282.365 & 67.102 &  97.503 & 25.027 & 0.090 &     28.0 &   13.8 &   1.5 &     21.7 &   1.07 &   0.12 &     20.1 & T & 1AGL J1846+6714       & bzq & CGRaBS J1849+6705 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & S4 1849+67 & \\
 J1855.9+0126 & 283.984 & 1.435 &  34.722 & $-$0.347 & 0.078 &     39.0 &   88.9 &   3.4 &     32.9 &   6.93 &   0.39 &     25.6 & \nodata & 1AGL J1857+0136       & $\dagger$ & \nodata & \nodata \\
 J1900.0+0356 & 285.009 & 3.946 &  37.424 & $-$0.110 & 0.290 &     11.6 &   46.6 &   3.8 &     13.9 &   1.17 &   0.25 &      5.9 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J1907.5+0602 & 286.894 & 6.034 &  40.140 & $-$0.821 & 0.076 &     25.9 &   47.1 &   3.3 &     16.9 &   3.74 &   0.29 &     20.0 & \nodata & 1AGL J1908+0613       & PSR & LAT PSR J1907+06 & 7 \\
 J1911.0+0905 & 287.761 & 9.087 &  43.246 & $-$0.176 & 0.068 &     17.0 &   32.6 &   4.9 &     11.6 &   2.02 &   0.26 &     13.8 & \nodata & \nodata & $\dagger$ & \nodata & \nodata \\
 J1911.2$-$2011 & 287.813 & $-$20.186 &  16.818 & $-$13.266 & 0.129 &     20.0 &   17.9 &   0.8 &     17.3 &   0.87 &   0.12 &     12.3 & T & 3EG J1911$-$2000           & bzq & CGRaBS J1911$-$2006 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J1912$-$2000        &  & PKS 1908$-$201 & \\
 J1923.0+1411 & 290.768 & 14.191 &  49.134 & $-$0.397 & 0.080 &     23.0 &   40.9 &   4.9 &     15.3 &   3.37 &   0.27 &     19.1 & \nodata & \nodata & $\dagger$ & \nodata & \nodata \\
 J1923.3$-$2101 & 290.840 & $-$21.031 &  17.205 & $-$16.199 & 0.130 &     16.4 &   10.6 &   0.6 &     13.0 &   0.68 &   0.11 &     11.7 & T & \nodata & bzq & CGRaBS J1923$-$2104 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & TXS 1920$-$211 & \\
 J1953.2+3249 & 298.325 & 32.818 &  68.750 & 2.733 & 0.089 &     18.0 &   13.6 &   2.8 &     11.8 &   1.59 &   0.17 &     16.0 & \nodata & \nodata & PSR & PSR J1952+3252 & \nodata \\
 J1954.4+2838 & 298.614 & 28.649 &  65.300 & 0.375 & 0.110 &     11.3 &   23.3 &   0.0 &      9.4 &   1.26 &   0.18 &     10.3 & \nodata & \nodata & $\dagger$ & \nodata & \nodata \\
 J1958.1+2848 & 299.531 & 28.803 &  65.850 & $-$0.232 & 0.112 &     10.5 &   16.1 &   0.0 &      4.3 &   1.29 &   0.18 &     10.6 & \nodata & 3EG J1958+2909           & PSR & LAT PSR J1958+2846 & 7 \\
 J2000.2+6506 & 300.053 & 65.105 &  97.974 & 17.630 & 0.077 &     15.8 &    2.9 &   1.3 &      7.1 &   0.53 &   0.09 &     14.2 & \nodata & \nodata & bzb & CGRaBS J1959+6508 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1ES 1959+650 & \\
 J2001.0+4352 & 300.272 & 43.871 &  79.047 & 7.124 & 0.069 &     13.3 &    9.5 &   0.0 &      6.9 &   0.78 &   0.12 &     12.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J2009.4$-$4850 & 302.363 & $-$48.843 & 350.361 & $-$32.607 & 0.132 &     10.9 &    2.5 &   0.6 &      4.3 &   0.48 &   0.09 &     10.5 & \nodata & \nodata & bzb & CGRaBS J2009$-$4849 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 2005$-$489 & \\
 J2017.2+0602 & 304.302 & 6.048 &  48.596 & $-$15.991 & 0.123 &     12.7 &    4.2 &   0.0 &      4.9 &   0.56 &   0.09 &     12.1 & \nodata & \nodata & bzu & CLASS J2017+0603 & \nodata \\
 J2020.8+3649 & 305.223 & 36.830 &  75.182 & 0.131 & 0.060 &     46.6 &   73.9 &   3.9 &     35.7 &   6.28 &   0.32 &     34.1 & \nodata & 1AGL J2021+3652       & PSR & PSR J2021+3651 & 14 \\
 J2021.5+4026 & 305.398 & 40.439 &  78.230 & 2.070 & 0.053 &     69.6 &  123.6 &   5.1 &     54.8 &  10.60 &   0.40 &     49.7 & \nodata & 1AGL J2022+4032       & PSR & LAT PSR J2021+4044 & 7 \\
 J2025.6$-$0736 & 306.415 & $-$7.611 &  36.883 & $-$24.389 & 0.077 &     50.6 &   40.8 &   2.0 &     45.4 &   2.20 &   0.17 &     30.5 & T & 3EG J2025$-$0744           & bzq & CRATES J2025$-$0735 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J2026$-$0732       &  & PKS 2022$-$07 & \\
 J2027.5+3334 & 306.882 & 33.574 &  73.296 & $-$2.849 & 0.118 &     11.2 &   15.2 &   0.0 &      6.7 &   0.97 &   0.15 &      9.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J2032.2+4122 & 308.058 & 41.376 &  80.161 & 0.978 & 0.085 &     23.9 &   51.3 &   4.7 &     18.1 &   3.07 &   0.26 &     18.8 & \nodata & 3EG J2033+4118           & PSR & LAT PSR J2032+4127 & 7 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J2032+4102       &  &  & \\
 J2055.5+2540 & 313.895 & 25.673 &  70.660 & $-$12.475 & 0.130 &     17.3 &    5.4 &   0.8 &     12.6 &   0.88 &   0.11 &     13.6 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J2056.1$-$4715 & 314.034 & $-$47.251 & 352.586 & $-$40.358 & 0.239 &     12.5 &   10.4 &   1.7 &     11.9 &   0.27 &   0.07 &      6.5 & \nodata & 3EG J2055$-$4716           & bzq & CGRaBS J2056$-$4714 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J2057$-$4658        &  & PKS 2052$-$47 & \\
 J2110.8+4608 & 317.702 & 46.137 &  88.261 & $-$1.351 & 0.171 &     10.7 &   10.5 &   3.3 &      7.0 &   0.64 &   0.12 &      8.0 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J2124.7$-$3358 & 321.186 & $-$33.981 &  10.924 & $-$45.441 & 0.143 &     14.3 &    3.5 &   1.3 &      6.2 &   0.67 &   0.10 &     13.0 & \nodata & \nodata & PSR & PSR J2124$-$3358 & 4 \\
 J2139.4$-$4238 & 324.865 & $-$42.642 & 358.237 & $-$48.332 & 0.096 &     20.1 &    6.9 &   1.3 &     12.4 &   0.79 &   0.11 &     16.3 & \nodata & \nodata & bzb & CRATES J2139$-$4235 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & MH 2136$-$428 & \\
 J2143.2+1741 & 325.807 & 17.688 &  72.016 & $-$26.051 & 0.215 &     14.5 &   11.5 &   1.7 &     12.6 &   0.44 &   0.08 &      8.7 & \nodata & \nodata & bzq & CGRaBS J2143+1743 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & OX 169 & \\
 J2147.1+0931 & 326.777 & 9.519 &  65.805 & $-$32.236 & 0.137 &     19.9 &   16.0 &   1.6 &     19.1 &   0.55 &   0.09 &     12.1 & T & \nodata & bzq & CGRaBS J2147+0929 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 2144+092 & \\
 J2157.5+3125 & 329.384 & 31.431 &  84.747 & $-$18.258 & 0.343 &     10.0 &    6.9 &   1.5 &      8.6 &   0.38 &   0.08 &      7.3 & \nodata & \nodata & bzq & CGRaBS J2157+3127 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & B2 2155+31 & \\
 J2158.8$-$3014 & 329.704 & $-$30.237 &  17.711 & $-$52.236 & 0.064 &     43.9 &   16.0 &   1.4 &     27.9 &   2.57 &   0.18 &     36.7 & T & 3EG J2158$-$3023           & bzb & CGRaBS J2158$-$3013 & 15 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J2200$-$3015        &  & PKS 2155$-$304 & \\
 J2202.4+4217 & 330.622 & 42.299 &  92.569 & $-$10.398 & 0.160 &     12.3 &    7.4 &   2.0 &      8.4 &   0.50 &   0.09 &      9.6 & \nodata & 3EG J2202+4217           & bzb & BZB J2202+4216 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J2204+4225        &  & BL Lacertae & \\
 J2203.2+1731 & 330.815 & 17.532 &  75.715 & $-$29.529 & 0.186 &     12.7 &    7.8 &   1.6 &      9.6 &   0.48 &   0.09 &     10.2 & T & \nodata & bzq & CGRaBS J2203+1725 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 2201+171 & \\
 J2207.0$-$5347 & 331.765 & $-$53.786 & 339.948 & $-$49.832 & 0.223 &     12.4 &   10.8 &   1.8 &     12.0 &   0.26 &   0.07 &      6.6 & T & \nodata & bzq & CGRaBS J2207$-$5346 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 2204$-$54 & \\
 J2214.8+3002 & 333.705 & 30.049 &  86.913 & $-$21.658 & 0.152 &     11.9 &    4.2 &   0.0 &      5.4 &   0.49 &   0.08 &     11.2 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J2229.0+6114 & 337.257 & 61.240 & 106.644 & 2.956 & 0.076 &     32.8 &   44.9 &   5.4 &     26.5 &   2.65 &   0.21 &     23.2 & \nodata & 3EG J2227+6122           & PSR & PSR J2229+6114 & 11 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J2227+6114        &  &  & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J2231+6109       &  &  & \\
 J2229.8$-$0829 & 337.452 & $-$8.495 &  55.326 & $-$51.701 & 0.185 &     16.8 &   11.7 &   0.4 &     16.1 &   0.30 &   0.07 &      7.5 & \nodata & \nodata & bzq & CGRaBS J2229$-$0832 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PHL 5225 & \\
 J2232.4+1141 & 338.117 & 11.690 &  77.372 & $-$38.592 & 0.183 &     15.2 &   10.8 &   1.3 &     13.2 &   0.35 &   0.07 &      8.2 & \nodata & 3EG J2232+1147           & bzq & BZQ J2232+1143 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & CTA 102 & \\
 J2241.7$-$5239 & 340.430 & $-$52.651 & 337.395 & $-$54.907 & 0.151 &     11.6 &    5.0 &   1.5 &      8.2 &   0.34 &   0.07 &      9.4 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J2254.0+1609 & 343.502 & 16.151 &  86.125 & $-$38.187 & 0.051 &    149.1 &  211.7 &   4.3 &    144.4 &   9.83 &   0.34 &     76.8 & T & 3EG J2254+1601           & bzq & CGRaBS J2253+1608 & 16 \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & EGR J2253+1606        &  & 3C 454.3 & \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  & 1AGL J2254+1602       &  &  & \\
 J2302.9+4443 & 345.746 & 44.723 & 103.437 & $-$14.004 & 0.155 &     13.6 &    3.5 &   1.3 &      5.8 &   0.66 &   0.10 &     12.3 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J2325.3+3959 & 351.334 & 39.993 & 105.532 & $-$19.952 & 0.118 &     11.4 &    0.9 &   0.3 &      5.7 &   0.37 &   0.07 &     10.3 & T & \nodata & bzb & CRATES J2325+3957 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & B3 2322+396 & \\
 J2327.3+0947 & 351.833 & 9.794 &  91.159 & $-$47.821 & 0.218 &     17.1 &   15.5 &   1.6 &     17.1 &   0.34 &   0.07 &      8.4 & T & \nodata & bzq & CGRaBS J2327+0940 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PKS 2325+093 & \\
 J2339.8$-$0530 & 354.961 & $-$5.512 &  81.487 & $-$62.474 & 0.188 &     13.6 &    4.9 &   0.0 &      5.5 &   0.55 &   0.09 &     12.7 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 J2345.5$-$1559 & 356.389 & $-$15.985 &  65.677 & $-$71.092 & 0.239 &     15.5 &    9.9 &   1.3 &     15.9 &   0.36 &   0.08 &      8.1 & T & \nodata & bzq & CGRaBS J2345$-$1555 & \nodata \\
  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & PMN J2345$-$1555 & \\
\enddata
\tablerefs{{1 \citep{CTA1}, "The Fermi Gamma-Ray Space Telescope Discovers the Pulsar in the Young Galactic Supernova Remnant CTA 1"}, {2 \citep{LAT47Tuc}, "Discovery of high-energy gamma-ray emission from the globular cluster 47 Tucanae with $Fermi$"}, {3 \citep{PSR0030}, "Pulsed Gamma-rays from the millisecond pulsar J0030+0451 with the Fermi Large Area Telescope"}, {4 \citep{LATMSPULSARS}, "Discovery of a Population of Gamma-ray Millisecond Pulsars with the Fermi Large Area Telescope''}, {5 \citep{LSI+61}, "Fermi LAT Observations of LS I +61 303"}, {6 \citep{LATNGC1275}, "Fermi Discovery of gamma-ray emission from NGC1275"}, {7 \citep{LATBlindSearch}, "Sixteen Gamma-Ray Pulsars Discovered in Blind Frequency Searches Using the Fermi LAT"}, {8 \citep{LATVELA}, "$Fermi$ LAT Observations of the Vela Pulsar"}, {9 \citep{LATJ0948}, "The peculiar quasar PMN J0948+0022"}, {10 \citep{PSR1028}, "Discovery of pulsed gamma-rays from the young radio pulsar PSR J1028-5819 with the Fermi Large Area Telescope"}, {11 \citep{LATPSR1048}, "Fermi LAT detection of pulsed gamma-rays from the Vela-like pulsars PSR J1048-5832 and PSR J2229+6114"}, {12 \citep{PKS1454}, "Fermi/LAT discovery of gamma-ray emission from the flat-spectrum radio quasar PKS 1454--354"}, {13 \citep{LATPKS1502}, "PKS 1502+106: a new and distant gamma-ray blazar in outburst discovered by the Fermi Large Area Telescope"}, {14 \citep{PSR2021LAT}, "Pulsed gamma-rays from PSR J2021+3651 with the Fermi Large Area Telescope"}, {15 \citep{LAT2155}, "Resolving the blazar high-energy spectrum of PKS 2155-304 with HESS and FERMI"}, {16 \citep{454.3}, "Early Fermi Gamma-ray Space Telescope observations of the blazar 3C 454.3"}}
\tablecomments{Flux units $10^{-8}$ cm$^{-2}$ s$^{-1}$}
\tablecomments{$\dagger$ - possible SNR or PWN association.  See Table 2.}
\tablecomments{A ``0'' in the $\Delta F_{23}$ column indicates that the entry in the $F_{23}$ flux column is a 2-$\sigma$ upper limit.} 
\end{deluxetable}
